Assessing Solution Quality of 3SAT on a Quantum Annealing Platform

When solving propositional logic satisfiability (specifically 3SAT) using quantum annealing, we analyze the effect the difficulty of different instances of the problem has on the quality of the answer returned by the quantum annealer. A high-quality response from the annealer in this case is defined by a high percentage of correct solutions among the returned answers. We show that the phase transition regarding the computational complexity of the problem, which is well-known to occur for 3SAT on classical machines (where it causes a detrimental increase in runtime), persists in some form (but possibly to a lesser extent) for quantum annealing.

==> material/plot_sat.tex <==
% Created by tikzDevice version 0.12 on 2018-12-18 00:26:11
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (355.66,199.17);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (355.66,199.17);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (355.66,199.17);
\end{scope}
\begin{scope}
\path[clip] ( 38.36,114.95) rectangle (333.35,193.67);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 38.36,114.95) rectangle (333.35,193.67);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.36,127.47) --
	(333.35,127.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.36,145.36) --
	(333.35,145.36);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.36,163.25) --
	(333.35,163.25);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.36,181.15) --
	(333.35,181.15);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 85.24,114.95) --
	( 85.24,193.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] (152.45,114.95) --
	(152.45,193.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] (219.67,114.95) --
	(219.67,193.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] (286.88,114.95) --
	(286.88,193.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.36,118.53) --
	(333.35,118.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.36,136.42) --
	(333.35,136.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.36,154.31) --
	(333.35,154.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.36,172.20) --
	(333.35,172.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.36,190.09) --
	(333.35,190.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.64,114.95) --
	( 51.64,193.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.85,114.95) --
	(118.85,193.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.06,114.95) --
	(186.06,193.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (253.27,114.95) --
	(253.27,193.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (320.48,114.95) --
	(320.48,193.67);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 51.77,190.09) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 52.44,190.09) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 53.11,190.09) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 53.79,190.09) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 54.46,190.09) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 55.13,190.09) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 55.80,190.09) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 56.47,190.09) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 57.15,190.09) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 57.82,190.09) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 58.49,190.09) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 59.16,190.09) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 59.83,190.09) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 60.51,190.09) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 61.18,190.09) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 61.85,190.09) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 62.52,190.09) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 63.20,190.09) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 63.87,190.09) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 64.54,190.09) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 65.21,190.09) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 65.88,190.09) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 66.56,190.09) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 67.23,190.09) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 67.90,190.09) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 68.57,190.09) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 69.24,190.09) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 69.92,190.09) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 70.59,190.09) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 71.26,190.09) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 71.93,190.09) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 72.61,190.09) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 73.28,190.09) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 73.95,190.09) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 74.62,190.09) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 75.29,190.09) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 75.97,190.09) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 76.64,190.09) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 77.31,190.09) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 77.98,190.09) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 78.65,190.09) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 79.33,190.09) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 80.00,190.09) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 80.67,190.09) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 81.34,190.09) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 82.01,190.09) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 82.69,190.09) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 83.36,190.09) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 84.03,190.09) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 84.70,190.09) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 85.38,190.09) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 86.05,190.09) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 86.72,190.09) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 87.39,190.09) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 88.06,190.09) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 88.74,190.09) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 89.41,190.09) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 90.08,190.09) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 90.75,190.09) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 91.42,190.09) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 92.10,190.09) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 92.77,190.09) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 93.44,190.09) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 94.11,190.09) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 94.79,190.09) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 95.46,190.09) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 96.13,190.09) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 96.80,190.09) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 97.47,190.09) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 98.15,190.09) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 98.82,190.09) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 99.49,190.09) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (100.16,190.09) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (100.83,190.09) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (101.51,190.09) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (102.18,190.09) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (102.85,190.09) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (103.52,190.09) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (104.19,190.09) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (104.87,190.09) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (105.54,190.09) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (106.21,190.09) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (106.88,190.09) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (107.56,190.09) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (108.23,190.09) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (108.90,190.09) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (109.57,190.09) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (110.24,190.09) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (110.92,190.09) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (111.59,190.09) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (112.26,190.09) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (112.93,190.09) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (113.60,190.09) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (114.28,190.09) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (114.95,190.09) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (115.62,190.09) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (116.29,190.09) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (116.97,190.09) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (117.64,190.09) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (118.31,190.09) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (118.98,190.09) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (119.65,190.09) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (120.33,190.09) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (121.00,190.09) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (121.67,190.09) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (122.34,190.09) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (123.01,190.09) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (123.69,190.09) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (124.36,190.09) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (125.03,190.09) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (125.70,190.09) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (126.37,190.09) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (127.05,190.09) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (127.72,190.09) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (128.39,190.09) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (129.06,190.09) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (129.74,190.09) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (130.41,190.09) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (131.08,190.09) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (131.75,190.09) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (132.42,190.09) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (133.10,190.09) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (133.77,190.09) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (134.44,190.09) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (135.11,190.09) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (135.78,190.09) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (136.46,190.09) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (137.13,190.09) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (137.80,190.09) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (138.47,190.09) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (139.15,190.09) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (139.82,190.09) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (140.49,190.09) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (141.16,190.09) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (141.83,190.09) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (142.51,190.09) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (143.18,190.09) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (143.85,190.09) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (144.52,190.09) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (145.19,190.09) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (145.87,190.09) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (146.54,190.09) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (147.21,190.09) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (147.88,190.09) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (148.55,190.09) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (149.23,190.09) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (149.90,190.09) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (150.57,190.09) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (151.24,190.09) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (151.92,190.09) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (152.59,190.09) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (153.26,190.09) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (153.93,190.09) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (154.60,190.09) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (155.28,190.09) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (155.95,190.09) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (156.62,190.09) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (157.29,190.09) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (157.96,190.09) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (158.64,190.09) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (159.31,187.23) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (159.98,187.23) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (160.65,180.07) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (161.33,184.37) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (162.00,181.50) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (162.67,172.92) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (163.34,175.78) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (164.01,165.76) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (164.69,164.33) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (165.36,158.60) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (166.03,152.88) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (166.70,151.45) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (167.37,137.13) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (168.05,142.86) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (168.72,137.13) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (169.39,131.41) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (170.06,131.41) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (170.73,121.39) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (171.41,124.25) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (172.08,119.96) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (172.75,119.96) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (173.42,122.82) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (174.10,118.53) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (174.77,122.82) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (175.44,118.53) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (176.11,119.96) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (176.78,118.53) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (177.46,118.53) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (178.13,118.53) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (178.80,118.53) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (179.47,118.53) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (180.14,118.53) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (180.82,118.53) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (181.49,118.53) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (182.16,118.53) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (182.83,118.53) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (183.51,118.53) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (184.18,118.53) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (184.85,118.53) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (185.52,118.53) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (186.19,118.53) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (186.87,118.53) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (187.54,118.53) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (188.21,118.53) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (188.88,118.53) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (189.55,118.53) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (190.23,118.53) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (190.90,118.53) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (191.57,118.53) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (192.24,118.53) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (192.91,118.53) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (193.59,118.53) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (194.26,118.53) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (194.93,118.53) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (195.60,118.53) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (196.28,118.53) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (196.95,118.53) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (197.62,118.53) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (198.29,118.53) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (198.96,118.53) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (199.64,118.53) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (200.31,118.53) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (200.98,118.53) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (201.65,118.53) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (202.32,118.53) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (203.00,118.53) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (203.67,118.53) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (204.34,118.53) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (205.01,118.53) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (205.69,118.53) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (206.36,118.53) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (207.03,118.53) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (207.70,118.53) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (208.37,118.53) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (209.05,118.53) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (209.72,118.53) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (210.39,118.53) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (211.06,118.53) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (211.73,118.53) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (212.41,118.53) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (213.08,118.53) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (213.75,118.53) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (214.42,118.53) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (215.09,118.53) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (215.77,118.53) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (216.44,118.53) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (217.11,118.53) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (217.78,118.53) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (218.46,118.53) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (219.13,118.53) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (219.80,118.53) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (220.47,118.53) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (221.14,118.53) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (221.82,118.53) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (222.49,118.53) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (223.16,118.53) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (223.83,118.53) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (224.50,118.53) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (225.18,118.53) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (225.85,118.53) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (226.52,118.53) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (227.19,118.53) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (227.87,118.53) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (228.54,118.53) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (229.21,118.53) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (229.88,118.53) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (230.55,118.53) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (231.23,118.53) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (231.90,118.53) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (232.57,118.53) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (233.24,118.53) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (233.91,118.53) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (234.59,118.53) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (235.26,118.53) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (235.93,118.53) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (236.60,118.53) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (237.27,118.53) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (237.95,118.53) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (238.62,118.53) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (239.29,118.53) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (239.96,118.53) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (240.64,118.53) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (241.31,118.53) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (241.98,118.53) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (242.65,118.53) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (243.32,118.53) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (244.00,118.53) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (244.67,118.53) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (245.34,118.53) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (246.01,118.53) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (246.68,118.53) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (247.36,118.53) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (248.03,118.53) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (248.70,118.53) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (249.37,118.53) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (250.05,118.53) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (250.72,118.53) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (251.39,118.53) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (252.06,118.53) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (252.73,118.53) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (253.41,118.53) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (254.08,118.53) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (254.75,118.53) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (255.42,118.53) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (256.09,118.53) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (256.77,118.53) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (257.44,118.53) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (258.11,118.53) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (258.78,118.53) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (259.45,118.53) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (260.13,118.53) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (260.80,118.53) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (261.47,118.53) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (262.14,118.53) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (262.82,118.53) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (263.49,118.53) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (264.16,118.53) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (264.83,118.53) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (265.50,118.53) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (266.18,118.53) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (266.85,118.53) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (267.52,118.53) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (268.19,118.53) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (268.86,118.53) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (269.54,118.53) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (270.21,118.53) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (270.88,118.53) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (271.55,118.53) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (272.23,118.53) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (272.90,118.53) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (273.57,118.53) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (274.24,118.53) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (274.91,118.53) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (275.59,118.53) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (276.26,118.53) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (276.93,118.53) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (277.60,118.53) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (278.27,118.53) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (278.95,118.53) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (279.62,118.53) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (280.29,118.53) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (280.96,118.53) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (281.63,118.53) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (282.31,118.53) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (282.98,118.53) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (283.65,118.53) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (284.32,118.53) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (285.00,118.53) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (285.67,118.53) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (286.34,118.53) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (287.01,118.53) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (287.68,118.53) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (288.36,118.53) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (289.03,118.53) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (289.70,118.53) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (290.37,118.53) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (291.04,118.53) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (291.72,118.53) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (292.39,118.53) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (293.06,118.53) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (293.73,118.53) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (294.41,118.53) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (295.08,118.53) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (295.75,118.53) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (296.42,118.53) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (297.09,118.53) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (297.77,118.53) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (298.44,118.53) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (299.11,118.53) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (299.78,118.53) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (300.45,118.53) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (301.13,118.53) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (301.80,118.53) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (302.47,118.53) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (303.14,118.53) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (303.81,118.53) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (304.49,118.53) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (305.16,118.53) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (305.83,118.53) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (306.50,118.53) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (307.18,118.53) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (307.85,118.53) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (308.52,118.53) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (309.19,118.53) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (309.86,118.53) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (310.54,118.53) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (311.21,118.53) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (311.88,118.53) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (312.55,118.53) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (313.22,118.53) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (313.90,118.53) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (314.57,118.53) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (315.24,118.53) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (315.91,118.53) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (316.59,118.53) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (317.26,118.53) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (317.93,118.53) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (318.60,118.53) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (319.27,118.53) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (319.95,118.53) circle (  1.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.77,190.09) --
	( 52.44,190.09) --
	( 53.11,190.09) --
	( 53.79,190.09) --
	( 54.46,190.09) --
	( 55.13,190.09) --
	( 55.80,190.09) --
	( 56.47,190.09) --
	( 57.15,190.09) --
	( 57.82,190.09) --
	( 58.49,190.09) --
	( 59.16,190.09) --
	( 59.83,190.09) --
	( 60.51,190.09) --
	( 61.18,190.09) --
	( 61.85,190.09) --
	( 62.52,190.09) --
	( 63.20,190.09) --
	( 63.87,190.09) --
	( 64.54,190.09) --
	( 65.21,190.09) --
	( 65.88,190.09) --
	( 66.56,190.09) --
	( 67.23,190.09) --
	( 67.90,190.09) --
	( 68.57,190.09) --
	( 69.24,190.09) --
	( 69.92,190.09) --
	( 70.59,190.09) --
	( 71.26,190.09) --
	( 71.93,190.09) --
	( 72.61,190.09) --
	( 73.28,190.09) --
	( 73.95,190.09) --
	( 74.62,190.09) --
	( 75.29,190.09) --
	( 75.97,190.09) --
	( 76.64,190.09) --
	( 77.31,190.09) --
	( 77.98,190.09) --
	( 78.65,190.09) --
	( 79.33,190.09) --
	( 80.00,190.09) --
	( 80.67,190.09) --
	( 81.34,190.09) --
	( 82.01,190.09) --
	( 82.69,190.09) --
	( 83.36,190.09) --
	( 84.03,190.09) --
	( 84.70,190.09) --
	( 85.38,190.09) --
	( 86.05,190.09) --
	( 86.72,190.09) --
	( 87.39,190.09) --
	( 88.06,190.09) --
	( 88.74,190.09) --
	( 89.41,190.09) --
	( 90.08,190.09) --
	( 90.75,190.09) --
	( 91.42,190.09) --
	( 92.10,190.09) --
	( 92.77,190.09) --
	( 93.44,190.09) --
	( 94.11,190.09) --
	( 94.79,190.09) --
	( 95.46,190.09) --
	( 96.13,190.09) --
	( 96.80,190.09) --
	( 97.47,190.09) --
	( 98.15,190.09) --
	( 98.82,190.09) --
	( 99.49,190.09) --
	(100.16,190.09) --
	(100.83,190.09) --
	(101.51,190.09) --
	(102.18,190.09) --
	(102.85,190.09) --
	(103.52,190.09) --
	(104.19,190.09) --
	(104.87,190.09) --
	(105.54,190.09) --
	(106.21,190.09) --
	(106.88,190.09) --
	(107.56,190.09) --
	(108.23,190.09) --
	(108.90,190.09) --
	(109.57,190.09) --
	(110.24,190.09) --
	(110.92,190.09) --
	(111.59,190.09) --
	(112.26,190.09) --
	(112.93,190.09) --
	(113.60,190.09) --
	(114.28,190.09) --
	(114.95,190.09) --
	(115.62,190.09) --
	(116.29,190.09) --
	(116.97,190.09) --
	(117.64,190.09) --
	(118.31,190.09) --
	(118.98,190.09) --
	(119.65,190.09) --
	(120.33,190.09) --
	(121.00,190.09) --
	(121.67,190.09) --
	(122.34,190.09) --
	(123.01,190.09) --
	(123.69,190.09) --
	(124.36,190.09) --
	(125.03,190.09) --
	(125.70,190.09) --
	(126.37,190.09) --
	(127.05,190.09) --
	(127.72,190.09) --
	(128.39,190.09) --
	(129.06,190.09) --
	(129.74,190.09) --
	(130.41,190.09) --
	(131.08,190.09) --
	(131.75,190.09) --
	(132.42,190.09) --
	(133.10,190.09) --
	(133.77,190.09) --
	(134.44,190.09) --
	(135.11,190.09) --
	(135.78,190.09) --
	(136.46,190.09) --
	(137.13,190.09) --
	(137.80,190.09) --
	(138.47,190.09) --
	(139.15,190.09) --
	(139.82,190.09) --
	(140.49,190.09) --
	(141.16,190.09) --
	(141.83,190.09) --
	(142.51,190.09) --
	(143.18,190.09) --
	(143.85,190.09) --
	(144.52,190.09) --
	(145.19,190.09) --
	(145.87,190.09) --
	(146.54,190.09) --
	(147.21,190.09) --
	(147.88,190.09) --
	(148.55,190.09) --
	(149.23,190.09) --
	(149.90,190.09) --
	(150.57,190.09) --
	(151.24,190.09) --
	(151.92,190.09) --
	(152.59,190.09) --
	(153.26,190.09) --
	(153.93,190.09) --
	(154.60,190.09) --
	(155.28,190.09) --
	(155.95,190.09) --
	(156.62,190.09) --
	(157.29,190.09) --
	(157.96,190.09) --
	(158.64,190.09) --
	(159.31,187.23) --
	(159.98,187.23) --
	(160.65,180.07) --
	(161.33,184.37) --
	(162.00,181.50) --
	(162.67,172.92) --
	(163.34,175.78) --
	(164.01,165.76) --
	(164.69,164.33) --
	(165.36,158.60) --
	(166.03,152.88) --
	(166.70,151.45) --
	(167.37,137.13) --
	(168.05,142.86) --
	(168.72,137.13) --
	(169.39,131.41) --
	(170.06,131.41) --
	(170.73,121.39) --
	(171.41,124.25) --
	(172.08,119.96) --
	(172.75,119.96) --
	(173.42,122.82) --
	(174.10,118.53) --
	(174.77,122.82) --
	(175.44,118.53) --
	(176.11,119.96) --
	(176.78,118.53) --
	(177.46,118.53) --
	(178.13,118.53) --
	(178.80,118.53) --
	(179.47,118.53) --
	(180.14,118.53) --
	(180.82,118.53) --
	(181.49,118.53) --
	(182.16,118.53) --
	(182.83,118.53) --
	(183.51,118.53) --
	(184.18,118.53) --
	(184.85,118.53) --
	(185.52,118.53) --
	(186.19,118.53) --
	(186.87,118.53) --
	(187.54,118.53) --
	(188.21,118.53) --
	(188.88,118.53) --
	(189.55,118.53) --
	(190.23,118.53) --
	(190.90,118.53) --
	(191.57,118.53) --
	(192.24,118.53) --
	(192.91,118.53) --
	(193.59,118.53) --
	(194.26,118.53) --
	(194.93,118.53) --
	(195.60,118.53) --
	(196.28,118.53) --
	(196.95,118.53) --
	(197.62,118.53) --
	(198.29,118.53) --
	(198.96,118.53) --
	(199.64,118.53) --
	(200.31,118.53) --
	(200.98,118.53) --
	(201.65,118.53) --
	(202.32,118.53) --
	(203.00,118.53) --
	(203.67,118.53) --
	(204.34,118.53) --
	(205.01,118.53) --
	(205.69,118.53) --
	(206.36,118.53) --
	(207.03,118.53) --
	(207.70,118.53) --
	(208.37,118.53) --
	(209.05,118.53) --
	(209.72,118.53) --
	(210.39,118.53) --
	(211.06,118.53) --
	(211.73,118.53) --
	(212.41,118.53) --
	(213.08,118.53) --
	(213.75,118.53) --
	(214.42,118.53) --
	(215.09,118.53) --
	(215.77,118.53) --
	(216.44,118.53) --
	(217.11,118.53) --
	(217.78,118.53) --
	(218.46,118.53) --
	(219.13,118.53) --
	(219.80,118.53) --
	(220.47,118.53) --
	(221.14,118.53) --
	(221.82,118.53) --
	(222.49,118.53) --
	(223.16,118.53) --
	(223.83,118.53) --
	(224.50,118.53) --
	(225.18,118.53) --
	(225.85,118.53) --
	(226.52,118.53) --
	(227.19,118.53) --
	(227.87,118.53) --
	(228.54,118.53) --
	(229.21,118.53) --
	(229.88,118.53) --
	(230.55,118.53) --
	(231.23,118.53) --
	(231.90,118.53) --
	(232.57,118.53) --
	(233.24,118.53) --
	(233.91,118.53) --
	(234.59,118.53) --
	(235.26,118.53) --
	(235.93,118.53) --
	(236.60,118.53) --
	(237.27,118.53) --
	(237.95,118.53) --
	(238.62,118.53) --
	(239.29,118.53) --
	(239.96,118.53) --
	(240.64,118.53) --
	(241.31,118.53) --
	(241.98,118.53) --
	(242.65,118.53) --
	(243.32,118.53) --
	(244.00,118.53) --
	(244.67,118.53) --
	(245.34,118.53) --
	(246.01,118.53) --
	(246.68,118.53) --
	(247.36,118.53) --
	(248.03,118.53) --
	(248.70,118.53) --
	(249.37,118.53) --
	(250.05,118.53) --
	(250.72,118.53) --
	(251.39,118.53) --
	(252.06,118.53) --
	(252.73,118.53) --
	(253.41,118.53) --
	(254.08,118.53) --
	(254.75,118.53) --
	(255.42,118.53) --
	(256.09,118.53) --
	(256.77,118.53) --
	(257.44,118.53) --
	(258.11,118.53) --
	(258.78,118.53) --
	(259.45,118.53) --
	(260.13,118.53) --
	(260.80,118.53) --
	(261.47,118.53) --
	(262.14,118.53) --
	(262.82,118.53) --
	(263.49,118.53) --
	(264.16,118.53) --
	(264.83,118.53) --
	(265.50,118.53) --
	(266.18,118.53) --
	(266.85,118.53) --
	(267.52,118.53) --
	(268.19,118.53) --
	(268.86,118.53) --
	(269.54,118.53) --
	(270.21,118.53) --
	(270.88,118.53) --
	(271.55,118.53) --
	(272.23,118.53) --
	(272.90,118.53) --
	(273.57,118.53) --
	(274.24,118.53) --
	(274.91,118.53) --
	(275.59,118.53) --
	(276.26,118.53) --
	(276.93,118.53) --
	(277.60,118.53) --
	(278.27,118.53) --
	(278.95,118.53) --
	(279.62,118.53) --
	(280.29,118.53) --
	(280.96,118.53) --
	(281.63,118.53) --
	(282.31,118.53) --
	(282.98,118.53) --
	(283.65,118.53) --
	(284.32,118.53) --
	(285.00,118.53) --
	(285.67,118.53) --
	(286.34,118.53) --
	(287.01,118.53) --
	(287.68,118.53) --
	(288.36,118.53) --
	(289.03,118.53) --
	(289.70,118.53) --
	(290.37,118.53) --
	(291.04,118.53) --
	(291.72,118.53) --
	(292.39,118.53) --
	(293.06,118.53) --
	(293.73,118.53) --
	(294.41,118.53) --
	(295.08,118.53) --
	(295.75,118.53) --
	(296.42,118.53) --
	(297.09,118.53) --
	(297.77,118.53) --
	(298.44,118.53) --
	(299.11,118.53) --
	(299.78,118.53) --
	(300.45,118.53) --
	(301.13,118.53) --
	(301.80,118.53) --
	(302.47,118.53) --
	(303.14,118.53) --
	(303.81,118.53) --
	(304.49,118.53) --
	(305.16,118.53) --
	(305.83,118.53) --
	(306.50,118.53) --
	(307.18,118.53) --
	(307.85,118.53) --
	(308.52,118.53) --
	(309.19,118.53) --
	(309.86,118.53) --
	(310.54,118.53) --
	(311.21,118.53) --
	(311.88,118.53) --
	(312.55,118.53) --
	(313.22,118.53) --
	(313.90,118.53) --
	(314.57,118.53) --
	(315.24,118.53) --
	(315.91,118.53) --
	(316.59,118.53) --
	(317.26,118.53) --
	(317.93,118.53) --
	(318.60,118.53) --
	(319.27,118.53) --
	(319.95,118.53);
\definecolor{fillColor}{RGB}{0,0,255}

\path[fill=fillColor,fill opacity=0.20] (160.52,114.95) rectangle (173.96,193.67);
\end{scope}
\begin{scope}
\path[clip] ( 38.36, 30.72) rectangle (333.35,109.45);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 38.36, 30.72) rectangle (333.35,109.45);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.36, 43.22) --
	(333.35, 43.22);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.36, 61.12) --
	(333.35, 61.12);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.36, 79.02) --
	(333.35, 79.02);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.36, 96.92) --
	(333.35, 96.92);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 85.24, 30.72) --
	( 85.24,109.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] (152.45, 30.72) --
	(152.45,109.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] (219.67, 30.72) --
	(219.67,109.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] (286.88, 30.72) --
	(286.88,109.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.36, 34.27) --
	(333.35, 34.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.36, 52.17) --
	(333.35, 52.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.36, 70.07) --
	(333.35, 70.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.36, 87.97) --
	(333.35, 87.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.36,105.87) --
	(333.35,105.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.64, 30.72) --
	( 51.64,109.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.85, 30.72) --
	(118.85,109.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.06, 30.72) --
	(186.06,109.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (253.27, 30.72) --
	(253.27,109.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (320.48, 30.72) --
	(320.48,109.45);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 51.77, 34.30) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 52.44, 34.31) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 53.11, 34.30) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 53.79, 34.31) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 54.46, 34.31) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 55.13, 34.31) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 55.80, 34.31) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 56.47, 34.31) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 57.15, 34.31) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 57.82, 34.32) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 58.49, 34.32) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 59.16, 34.32) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 59.83, 34.32) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 60.51, 34.32) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 61.18, 34.32) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 61.85, 34.32) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 62.52, 34.32) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 63.20, 34.33) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 63.87, 34.32) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 64.54, 34.32) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 65.21, 34.33) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 65.88, 34.33) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 66.56, 34.33) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 67.23, 34.33) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 67.90, 34.34) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 68.57, 34.37) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 69.24, 34.36) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 69.92, 34.34) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 70.59, 34.35) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 71.26, 34.34) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 71.93, 34.34) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 72.61, 34.35) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 73.28, 34.35) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 73.95, 34.35) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 74.62, 34.34) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 75.29, 34.35) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 75.97, 34.35) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 76.64, 34.35) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 77.31, 34.35) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 77.98, 34.37) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 78.65, 34.36) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 79.33, 34.35) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 80.00, 34.35) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 80.67, 34.36) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 81.34, 34.36) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 82.01, 34.37) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 82.69, 34.37) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 83.36, 34.36) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 84.03, 34.36) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 84.70, 34.36) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 85.38, 34.36) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 86.05, 34.37) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 86.72, 34.37) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 87.39, 34.36) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 88.06, 34.37) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 88.74, 34.36) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 89.41, 34.38) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 90.08, 34.37) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 90.75, 34.37) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 91.42, 34.38) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 92.10, 34.37) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 92.77, 34.37) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 93.44, 34.37) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 94.11, 34.38) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 94.79, 34.37) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 95.46, 34.37) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 96.13, 34.38) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 96.80, 34.38) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 97.47, 34.38) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 98.15, 34.41) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 98.82, 34.39) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 99.49, 34.39) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (100.16, 34.40) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (100.83, 34.39) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (101.51, 34.38) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (102.18, 34.39) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (102.85, 34.39) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (103.52, 34.38) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (104.19, 34.39) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (104.87, 34.40) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (105.54, 34.39) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (106.21, 34.42) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (106.88, 34.40) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (107.56, 34.40) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (108.23, 34.39) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (108.90, 34.38) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (109.57, 34.39) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (110.24, 34.39) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (110.92, 34.39) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (111.59, 34.39) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (112.26, 34.39) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (112.93, 34.43) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (113.60, 34.40) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (114.28, 34.41) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (114.95, 34.39) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (115.62, 34.39) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (116.29, 34.46) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (116.97, 34.43) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (117.64, 34.42) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (118.31, 34.40) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (118.98, 34.41) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (119.65, 34.43) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (120.33, 34.43) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (121.00, 34.42) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (121.67, 34.42) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (122.34, 34.43) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (123.01, 34.41) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (123.69, 34.40) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (124.36, 34.41) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (125.03, 34.40) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (125.70, 34.43) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (126.37, 34.41) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (127.05, 34.42) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (127.72, 34.42) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (128.39, 34.41) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (129.06, 34.47) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (129.74, 34.43) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (130.41, 34.42) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (131.08, 34.42) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (131.75, 34.43) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (132.42, 34.43) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (133.10, 34.41) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (133.77, 34.42) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (134.44, 34.46) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (135.11, 34.46) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (135.78, 34.43) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (136.46, 34.47) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (137.13, 34.45) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (137.80, 34.45) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (138.47, 34.42) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (139.15, 34.45) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (139.82, 34.54) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (140.49, 34.50) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (141.16, 34.45) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (141.83, 34.54) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (142.51, 34.44) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (143.18, 34.50) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (143.85, 34.47) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (144.52, 34.63) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (145.19, 34.67) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (145.87, 34.46) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (146.54, 34.45) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (147.21, 34.58) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (147.88, 34.52) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (148.55, 34.52) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (149.23, 34.52) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (149.90, 34.49) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (150.57, 41.54) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (151.24, 34.72) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (151.92, 35.08) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (152.59, 35.40) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (153.26, 34.99) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (153.93, 34.86) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (154.60, 34.98) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (155.28, 36.33) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (155.95, 34.55) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (156.62, 34.92) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (157.29, 37.20) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (157.96, 48.37) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (158.64, 35.95) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (159.31, 48.36) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (159.98, 36.51) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (160.65, 42.15) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (161.33, 34.80) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (162.00, 78.63) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (162.67, 36.64) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (163.34, 93.47) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (164.01, 34.59) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (164.69, 67.14) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (165.36, 41.51) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (166.03, 39.65) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (166.70, 34.75) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (167.37, 80.80) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (168.05, 75.24) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (168.72, 62.33) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (169.39, 92.68) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (170.06, 59.15) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (170.73, 81.10) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (171.41, 39.64) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (172.08, 97.37) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (172.75,105.87) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (173.42, 45.95) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (174.10, 46.62) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (174.77, 60.81) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (175.44, 50.86) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (176.11, 46.61) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (176.78, 44.57) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (177.46, 42.52) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (178.13, 53.98) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (178.80, 45.72) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (179.47, 44.02) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (180.14, 42.28) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (180.82, 41.72) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (181.49, 42.77) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (182.16, 38.45) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (182.83, 39.32) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (183.51, 42.12) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (184.18, 40.26) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (184.85, 40.46) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (185.52, 40.18) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (186.19, 41.15) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (186.87, 41.24) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (187.54, 43.13) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (188.21, 52.85) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (188.88, 48.01) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (189.55, 42.33) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (190.23, 41.05) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (190.90, 38.21) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (191.57, 40.67) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (192.24, 39.18) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (192.91, 39.69) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (193.59, 42.38) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (194.26, 38.53) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (194.93, 40.38) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (195.60, 42.75) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (196.28, 38.78) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (196.95, 41.67) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (197.62, 37.96) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (198.29, 37.74) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (198.96, 38.29) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (199.64, 42.31) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (200.31, 37.55) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (200.98, 36.86) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (201.65, 36.01) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (202.32, 38.75) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (203.00, 37.75) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (203.67, 37.27) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (204.34, 37.36) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (205.01, 38.56) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (205.69, 38.11) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (206.36, 37.25) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (207.03, 36.54) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (207.70, 36.02) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (208.37, 38.29) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (209.05, 38.36) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (209.72, 37.94) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (210.39, 37.65) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (211.06, 40.79) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (211.73, 36.17) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (212.41, 36.96) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (213.08, 37.24) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (213.75, 36.64) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (214.42, 37.31) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (215.09, 37.34) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (215.77, 36.28) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (216.44, 36.16) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (217.11, 36.89) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (217.78, 37.00) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (218.46, 36.55) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (219.13, 36.33) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (219.80, 36.00) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (220.47, 37.66) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (221.14, 35.90) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (221.82, 37.03) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (222.49, 36.19) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (223.16, 35.84) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (223.83, 36.36) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (224.50, 36.19) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (225.18, 36.99) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (225.85, 35.89) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (226.52, 35.92) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (227.19, 36.30) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (227.87, 36.05) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (228.54, 37.00) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (229.21, 35.64) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (229.88, 36.06) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (230.55, 36.34) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (231.23, 35.44) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (231.90, 36.66) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (232.57, 36.38) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (233.24, 36.32) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (233.91, 35.21) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (234.59, 35.60) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (235.26, 35.57) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (235.93, 35.12) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (236.60, 35.55) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (237.27, 36.21) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (237.95, 36.69) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (238.62, 35.50) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (239.29, 36.47) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (239.96, 36.12) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (240.64, 35.47) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (241.31, 35.89) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (241.98, 35.18) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (242.65, 35.13) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (243.32, 35.38) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (244.00, 35.88) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (244.67, 35.97) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (245.34, 35.72) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (246.01, 35.98) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (246.68, 35.69) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (247.36, 35.28) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (248.03, 35.82) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (248.70, 36.48) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (249.37, 35.30) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (250.05, 35.40) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (250.72, 35.26) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (251.39, 35.36) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (252.06, 35.17) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (252.73, 35.25) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (253.41, 35.39) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (254.08, 35.98) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (254.75, 35.37) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (255.42, 35.15) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (256.09, 34.96) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (256.77, 35.70) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (257.44, 34.94) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (258.11, 35.47) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (258.78, 35.88) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (259.45, 34.88) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (260.13, 35.48) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (260.80, 35.05) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (261.47, 35.28) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (262.14, 35.50) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (262.82, 35.27) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (263.49, 35.44) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (264.16, 35.32) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (264.83, 35.21) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (265.50, 35.04) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (266.18, 34.92) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (266.85, 35.19) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (267.52, 35.16) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (268.19, 35.50) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (268.86, 35.02) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (269.54, 34.88) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (270.21, 35.28) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (270.88, 35.21) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (271.55, 35.61) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (272.23, 35.18) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (272.90, 35.00) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (273.57, 35.17) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (274.24, 35.17) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (274.91, 35.33) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (275.59, 35.07) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (276.26, 35.19) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (276.93, 35.00) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (277.60, 35.12) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (278.27, 35.33) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (278.95, 35.28) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (279.62, 35.26) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (280.29, 35.14) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (280.96, 35.25) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (281.63, 35.13) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (282.31, 34.94) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (282.98, 35.10) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (283.65, 34.93) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (284.32, 35.06) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (285.00, 35.21) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (285.67, 34.89) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (286.34, 35.12) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (287.01, 35.30) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (287.68, 35.08) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (288.36, 34.89) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (289.03, 35.00) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (289.70, 34.94) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (290.37, 35.24) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (291.04, 35.03) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (291.72, 34.89) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (292.39, 35.36) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (293.06, 35.16) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (293.73, 34.98) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (294.41, 35.05) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (295.08, 35.03) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (295.75, 35.03) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (296.42, 34.99) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (297.09, 34.95) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (297.77, 35.21) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (298.44, 35.06) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (299.11, 35.03) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (299.78, 35.07) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (300.45, 34.94) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (301.13, 34.90) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (301.80, 34.93) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (302.47, 34.90) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (303.14, 34.93) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (303.81, 34.86) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (304.49, 35.36) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (305.16, 34.88) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (305.83, 35.05) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (306.50, 34.95) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (307.18, 35.04) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (307.85, 34.92) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (308.52, 34.88) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (309.19, 34.96) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (309.86, 34.88) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (310.54, 35.03) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (311.21, 35.22) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (311.88, 34.66) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (312.55, 34.89) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (313.22, 35.30) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (313.90, 34.96) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (314.57, 34.95) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (315.24, 34.99) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (315.91, 34.98) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (316.59, 35.01) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (317.26, 34.81) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (317.93, 34.87) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (318.60, 34.94) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (319.27, 34.93) circle (  1.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (319.95, 35.02) circle (  1.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.77, 34.30) --
	( 52.44, 34.31) --
	( 53.11, 34.30) --
	( 53.79, 34.31) --
	( 54.46, 34.31) --
	( 55.13, 34.31) --
	( 55.80, 34.31) --
	( 56.47, 34.31) --
	( 57.15, 34.31) --
	( 57.82, 34.32) --
	( 58.49, 34.32) --
	( 59.16, 34.32) --
	( 59.83, 34.32) --
	( 60.51, 34.32) --
	( 61.18, 34.32) --
	( 61.85, 34.32) --
	( 62.52, 34.32) --
	( 63.20, 34.33) --
	( 63.87, 34.32) --
	( 64.54, 34.32) --
	( 65.21, 34.33) --
	( 65.88, 34.33) --
	( 66.56, 34.33) --
	( 67.23, 34.33) --
	( 67.90, 34.34) --
	( 68.57, 34.37) --
	( 69.24, 34.36) --
	( 69.92, 34.34) --
	( 70.59, 34.35) --
	( 71.26, 34.34) --
	( 71.93, 34.34) --
	( 72.61, 34.35) --
	( 73.28, 34.35) --
	( 73.95, 34.35) --
	( 74.62, 34.34) --
	( 75.29, 34.35) --
	( 75.97, 34.35) --
	( 76.64, 34.35) --
	( 77.31, 34.35) --
	( 77.98, 34.37) --
	( 78.65, 34.36) --
	( 79.33, 34.35) --
	( 80.00, 34.35) --
	( 80.67, 34.36) --
	( 81.34, 34.36) --
	( 82.01, 34.37) --
	( 82.69, 34.37) --
	( 83.36, 34.36) --
	( 84.03, 34.36) --
	( 84.70, 34.36) --
	( 85.38, 34.36) --
	( 86.05, 34.37) --
	( 86.72, 34.37) --
	( 87.39, 34.36) --
	( 88.06, 34.37) --
	( 88.74, 34.36) --
	( 89.41, 34.38) --
	( 90.08, 34.37) --
	( 90.75, 34.37) --
	( 91.42, 34.38) --
	( 92.10, 34.37) --
	( 92.77, 34.37) --
	( 93.44, 34.37) --
	( 94.11, 34.38) --
	( 94.79, 34.37) --
	( 95.46, 34.37) --
	( 96.13, 34.38) --
	( 96.80, 34.38) --
	( 97.47, 34.38) --
	( 98.15, 34.41) --
	( 98.82, 34.39) --
	( 99.49, 34.39) --
	(100.16, 34.40) --
	(100.83, 34.39) --
	(101.51, 34.38) --
	(102.18, 34.39) --
	(102.85, 34.39) --
	(103.52, 34.38) --
	(104.19, 34.39) --
	(104.87, 34.40) --
	(105.54, 34.39) --
	(106.21, 34.42) --
	(106.88, 34.40) --
	(107.56, 34.40) --
	(108.23, 34.39) --
	(108.90, 34.38) --
	(109.57, 34.39) --
	(110.24, 34.39) --
	(110.92, 34.39) --
	(111.59, 34.39) --
	(112.26, 34.39) --
	(112.93, 34.43) --
	(113.60, 34.40) --
	(114.28, 34.41) --
	(114.95, 34.39) --
	(115.62, 34.39) --
	(116.29, 34.46) --
	(116.97, 34.43) --
	(117.64, 34.42) --
	(118.31, 34.40) --
	(118.98, 34.41) --
	(119.65, 34.43) --
	(120.33, 34.43) --
	(121.00, 34.42) --
	(121.67, 34.42) --
	(122.34, 34.43) --
	(123.01, 34.41) --
	(123.69, 34.40) --
	(124.36, 34.41) --
	(125.03, 34.40) --
	(125.70, 34.43) --
	(126.37, 34.41) --
	(127.05, 34.42) --
	(127.72, 34.42) --
	(128.39, 34.41) --
	(129.06, 34.47) --
	(129.74, 34.43) --
	(130.41, 34.42) --
	(131.08, 34.42) --
	(131.75, 34.43) --
	(132.42, 34.43) --
	(133.10, 34.41) --
	(133.77, 34.42) --
	(134.44, 34.46) --
	(135.11, 34.46) --
	(135.78, 34.43) --
	(136.46, 34.47) --
	(137.13, 34.45) --
	(137.80, 34.45) --
	(138.47, 34.42) --
	(139.15, 34.45) --
	(139.82, 34.54) --
	(140.49, 34.50) --
	(141.16, 34.45) --
	(141.83, 34.54) --
	(142.51, 34.44) --
	(143.18, 34.50) --
	(143.85, 34.47) --
	(144.52, 34.63) --
	(145.19, 34.67) --
	(145.87, 34.46) --
	(146.54, 34.45) --
	(147.21, 34.58) --
	(147.88, 34.52) --
	(148.55, 34.52) --
	(149.23, 34.52) --
	(149.90, 34.49) --
	(150.57, 41.54) --
	(151.24, 34.72) --
	(151.92, 35.08) --
	(152.59, 35.40) --
	(153.26, 34.99) --
	(153.93, 34.86) --
	(154.60, 34.98) --
	(155.28, 36.33) --
	(155.95, 34.55) --
	(156.62, 34.92) --
	(157.29, 37.20) --
	(157.96, 48.37) --
	(158.64, 35.95) --
	(159.31, 48.36) --
	(159.98, 36.51) --
	(160.65, 42.15) --
	(161.33, 34.80) --
	(162.00, 78.63) --
	(162.67, 36.64) --
	(163.34, 93.47) --
	(164.01, 34.59) --
	(164.69, 67.14) --
	(165.36, 41.51) --
	(166.03, 39.65) --
	(166.70, 34.75) --
	(167.37, 80.80) --
	(168.05, 75.24) --
	(168.72, 62.33) --
	(169.39, 92.68) --
	(170.06, 59.15) --
	(170.73, 81.10) --
	(171.41, 39.64) --
	(172.08, 97.37) --
	(172.75,105.87) --
	(173.42, 45.95) --
	(174.10, 46.62) --
	(174.77, 60.81) --
	(175.44, 50.86) --
	(176.11, 46.61) --
	(176.78, 44.57) --
	(177.46, 42.52) --
	(178.13, 53.98) --
	(178.80, 45.72) --
	(179.47, 44.02) --
	(180.14, 42.28) --
	(180.82, 41.72) --
	(181.49, 42.77) --
	(182.16, 38.45) --
	(182.83, 39.32) --
	(183.51, 42.12) --
	(184.18, 40.26) --
	(184.85, 40.46) --
	(185.52, 40.18) --
	(186.19, 41.15) --
	(186.87, 41.24) --
	(187.54, 43.13) --
	(188.21, 52.85) --
	(188.88, 48.01) --
	(189.55, 42.33) --
	(190.23, 41.05) --
	(190.90, 38.21) --
	(191.57, 40.67) --
	(192.24, 39.18) --
	(192.91, 39.69) --
	(193.59, 42.38) --
	(194.26, 38.53) --
	(194.93, 40.38) --
	(195.60, 42.75) --
	(196.28, 38.78) --
	(196.95, 41.67) --
	(197.62, 37.96) --
	(198.29, 37.74) --
	(198.96, 38.29) --
	(199.64, 42.31) --
	(200.31, 37.55) --
	(200.98, 36.86) --
	(201.65, 36.01) --
	(202.32, 38.75) --
	(203.00, 37.75) --
	(203.67, 37.27) --
	(204.34, 37.36) --
	(205.01, 38.56) --
	(205.69, 38.11) --
	(206.36, 37.25) --
	(207.03, 36.54) --
	(207.70, 36.02) --
	(208.37, 38.29) --
	(209.05, 38.36) --
	(209.72, 37.94) --
	(210.39, 37.65) --
	(211.06, 40.79) --
	(211.73, 36.17) --
	(212.41, 36.96) --
	(213.08, 37.24) --
	(213.75, 36.64) --
	(214.42, 37.31) --
	(215.09, 37.34) --
	(215.77, 36.28) --
	(216.44, 36.16) --
	(217.11, 36.89) --
	(217.78, 37.00) --
	(218.46, 36.55) --
	(219.13, 36.33) --
	(219.80, 36.00) --
	(220.47, 37.66) --
	(221.14, 35.90) --
	(221.82, 37.03) --
	(222.49, 36.19) --
	(223.16, 35.84) --
	(223.83, 36.36) --
	(224.50, 36.19) --
	(225.18, 36.99) --
	(225.85, 35.89) --
	(226.52, 35.92) --
	(227.19, 36.30) --
	(227.87, 36.05) --
	(228.54, 37.00) --
	(229.21, 35.64) --
	(229.88, 36.06) --
	(230.55, 36.34) --
	(231.23, 35.44) --
	(231.90, 36.66) --
	(232.57, 36.38) --
	(233.24, 36.32) --
	(233.91, 35.21) --
	(234.59, 35.60) --
	(235.26, 35.57) --
	(235.93, 35.12) --
	(236.60, 35.55) --
	(237.27, 36.21) --
	(237.95, 36.69) --
	(238.62, 35.50) --
	(239.29, 36.47) --
	(239.96, 36.12) --
	(240.64, 35.47) --
	(241.31, 35.89) --
	(241.98, 35.18) --
	(242.65, 35.13) --
	(243.32, 35.38) --
	(244.00, 35.88) --
	(244.67, 35.97) --
	(245.34, 35.72) --
	(246.01, 35.98) --
	(246.68, 35.69) --
	(247.36, 35.28) --
	(248.03, 35.82) --
	(248.70, 36.48) --
	(249.37, 35.30) --
	(250.05, 35.40) --
	(250.72, 35.26) --
	(251.39, 35.36) --
	(252.06, 35.17) --
	(252.73, 35.25) --
	(253.41, 35.39) --
	(254.08, 35.98) --
	(254.75, 35.37) --
	(255.42, 35.15) --
	(256.09, 34.96) --
	(256.77, 35.70) --
	(257.44, 34.94) --
	(258.11, 35.47) --
	(258.78, 35.88) --
	(259.45, 34.88) --
	(260.13, 35.48) --
	(260.80, 35.05) --
	(261.47, 35.28) --
	(262.14, 35.50) --
	(262.82, 35.27) --
	(263.49, 35.44) --
	(264.16, 35.32) --
	(264.83, 35.21) --
	(265.50, 35.04) --
	(266.18, 34.92) --
	(266.85, 35.19) --
	(267.52, 35.16) --
	(268.19, 35.50) --
	(268.86, 35.02) --
	(269.54, 34.88) --
	(270.21, 35.28) --
	(270.88, 35.21) --
	(271.55, 35.61) --
	(272.23, 35.18) --
	(272.90, 35.00) --
	(273.57, 35.17) --
	(274.24, 35.17) --
	(274.91, 35.33) --
	(275.59, 35.07) --
	(276.26, 35.19) --
	(276.93, 35.00) --
	(277.60, 35.12) --
	(278.27, 35.33) --
	(278.95, 35.28) --
	(279.62, 35.26) --
	(280.29, 35.14) --
	(280.96, 35.25) --
	(281.63, 35.13) --
	(282.31, 34.94) --
	(282.98, 35.10) --
	(283.65, 34.93) --
	(284.32, 35.06) --
	(285.00, 35.21) --
	(285.67, 34.89) --
	(286.34, 35.12) --
	(287.01, 35.30) --
	(287.68, 35.08) --
	(288.36, 34.89) --
	(289.03, 35.00) --
	(289.70, 34.94) --
	(290.37, 35.24) --
	(291.04, 35.03) --
	(291.72, 34.89) --
	(292.39, 35.36) --
	(293.06, 35.16) --
	(293.73, 34.98) --
	(294.41, 35.05) --
	(295.08, 35.03) --
	(295.75, 35.03) --
	(296.42, 34.99) --
	(297.09, 34.95) --
	(297.77, 35.21) --
	(298.44, 35.06) --
	(299.11, 35.03) --
	(299.78, 35.07) --
	(300.45, 34.94) --
	(301.13, 34.90) --
	(301.80, 34.93) --
	(302.47, 34.90) --
	(303.14, 34.93) --
	(303.81, 34.86) --
	(304.49, 35.36) --
	(305.16, 34.88) --
	(305.83, 35.05) --
	(306.50, 34.95) --
	(307.18, 35.04) --
	(307.85, 34.92) --
	(308.52, 34.88) --
	(309.19, 34.96) --
	(309.86, 34.88) --
	(310.54, 35.03) --
	(311.21, 35.22) --
	(311.88, 34.66) --
	(312.55, 34.89) --
	(313.22, 35.30) --
	(313.90, 34.96) --
	(314.57, 34.95) --
	(315.24, 34.99) --
	(315.91, 34.98) --
	(316.59, 35.01) --
	(317.26, 34.81) --
	(317.93, 34.87) --
	(318.60, 34.94) --
	(319.27, 34.93) --
	(319.95, 35.02);
\definecolor{fillColor}{RGB}{0,0,255}

\path[fill=fillColor,fill opacity=0.20] (160.52, 30.72) rectangle (173.96,109.45);
\end{scope}
\begin{scope}
\path[clip] (333.35,114.95) rectangle (350.16,193.67);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (333.35,114.95) rectangle (350.16,193.67);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (338.73,154.31) {Satisfiable fraction};
\end{scope}
\begin{scope}
\path[clip] (333.35, 30.72) rectangle (350.16,109.45);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (333.35, 30.72) rectangle (350.16,109.45);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (338.73, 70.09) {Time [a.u.]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (355.66,199.17);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.64, 27.97) --
	( 51.64, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.85, 27.97) --
	(118.85, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.06, 27.97) --
	(186.06, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (253.27, 27.97) --
	(253.27, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (320.48, 27.97) --
	(320.48, 30.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (355.66,199.17);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 51.64, 19.71) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (118.85, 19.71) {2.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (186.06, 19.71) {5.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (253.27, 19.71) {7.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (320.48, 19.71) {10.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (355.66,199.17);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.41,115.49) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.41,133.39) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.41,151.28) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.41,169.17) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.41,187.06) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (355.66,199.17);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.61,118.53) --
	( 38.36,118.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.61,136.42) --
	( 38.36,136.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.61,154.31) --
	( 38.36,154.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.61,172.20) --
	( 38.36,172.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.61,190.09) --
	( 38.36,190.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (355.66,199.17);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.41, 31.24) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.41, 49.14) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.41, 67.04) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.41, 84.94) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.41,102.84) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (355.66,199.17);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.61, 34.27) --
	( 38.36, 34.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.61, 52.17) --
	( 38.36, 52.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.61, 70.07) --
	( 38.36, 70.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.61, 87.97) --
	( 38.36, 87.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.61,105.87) --
	( 38.36,105.87);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (355.66,199.17);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (185.86,  7.44) {clauses-to-variables ratio $\alpha$};
\end{scope}
\end{tikzpicture}

